Geometric Properties of Functions Containing Derivatives of Bessel Functions

In this paper our aim is to find the radii of $\gamma$-Spirallike of order $\alpha$ and convex $\gamma$-Spirallike of order $\alpha$ for three different kinds of normalizations of the function $N_\nu(z)=az^2J_\nu^{\prime\prime}(z)+bzJ_\nu^{\prime}(z)+cJ_\nu(z),$ where $J_\nu(z)$ is the Bessel function of the first kind of order $\nu.$ Moreover, the $\mathcal{S}^*\left(\varphi\right)-$radii and $\mathcal{C}\left(\varphi\right)-$radii of these normalized functions are investigated. The tables are created and visual verification with graphs are made by giving special values to the real numbers $a,$ $b$ and $c$ in the obtained results.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

